Percolation for D2D Networks on Street Systems

We study fundamental characteristics for the connectivity of multi-hop D2D networks. Devices are randomly distributed on street systems and are able to communicate with each other whenever their separation is smaller than some connectivity threshold. We model the street systems as Poisson-Voronoi or Poisson-Delaunay tessellations with varying street lengths. We interpret the existence of adequate D2D connectivity as percolation of the underlying random graph. We derive and compare approximations for the critical device-intensity for percolation, the percolation probability and the graph distance. Our results show that for urban areas, the Poisson Boolean Model gives a very good approximation, while for rural areas, the percolation probability stays far from 1 even far above the percolation threshold.

==> PVTPerc.tex <==
\begin{tikzpicture}[scale=1.2] 
 \begin{scope} 
\clip(2.0,3.3333333333333335) rectangle (8.0,8.0);
\draw[darkgray, thin] (11.8885234743,6.91094491005)--(10.1645085568,7.11645720645);
\draw[darkgray, thin] (11.5709831403,9.62748387621)--(9.44317797567,8.50922044232);
\draw[darkgray, thin] (10.1645085568,7.11645720645)--(9.44317797567,8.50922044232);
\draw[darkgray, thin] (9.10687526812,4.87581850006)--(8.81211059915,4.54064017084);
\draw[darkgray, thin] (9.10687526812,4.87581850006)--(9.06346813229,5.42671450946);
\draw[darkgray, thin] (9.06346813229,5.42671450946)--(7.72076721464,5.62701816842);
\draw[darkgray, thin] (8.80810284311,4.54004384172)--(8.81211059915,4.54064017084);
\draw[darkgray, thin] (8.80810284311,4.54004384172)--(8.04709701967,5.07040516631);
\draw[darkgray, thin] (8.04709701967,5.07040516631)--(7.72076721464,5.62701816842);
\draw[darkgray, thin] (29.6770696028,2.87471085578)--(9.10687526812,4.87581850006);
\draw[darkgray, thin] (11.8885234743,6.91094491005)--(9.06914936399,5.62523443333);
\draw[darkgray, thin] (9.06914936399,5.62523443333)--(9.06346813229,5.42671450946);
\draw[darkgray, thin] (8.29067237839,4.26922413026)--(6.99342833594,4.0325670314);
\draw[darkgray, thin] (8.29067237839,4.26922413026)--(8.80810284311,4.54004384172);
\draw[darkgray, thin] (6.99342833594,4.0325670314)--(7.05068365978,4.92322855652);
\draw[darkgray, thin] (7.05068365978,4.92322855652)--(8.04709701967,5.07040516631);
\draw[darkgray, thin] (2.00691257257,6.04530493526)--(1.99728409826,6.0329189258);
\draw[darkgray, thin] (1.99728409826,6.0329189258)--(1.5334723843,5.30014496138);
\draw[darkgray, thin] (1.5334723843,5.30014496138)--(0.477886584442,4.97654880701);
\draw[darkgray, thin] (0.425383374013,4.92985678384)--(0.477886584442,4.97654880701);
\draw[darkgray, thin] (29.6770696028,2.87471085578)--(13.1519095679,2.58936265958);
\draw[darkgray, thin] (9.24323074066,3.41703536456)--(9.85155513171,2.92236105986);
\draw[darkgray, thin] (9.24323074066,3.41703536456)--(8.81211059915,4.54064017084);
\draw[darkgray, thin] (13.1519095679,2.58936265958)--(9.85155513171,2.92236105986);
\draw[darkgray, thin] (8.14468702634,3.10294821799)--(7.27255115393,2.92344107196);
\draw[darkgray, thin] (8.14468702634,3.10294821799)--(8.41995054641,3.00068938056);
\draw[darkgray, thin] (8.41995054641,3.00068938056)--(8.57623632375,1.94112781744);
\draw[darkgray, thin] (7.27255115393,2.92344107196)--(7.43706144306,1.74066775848);
\draw[darkgray, thin] (7.43706144306,1.74066775848)--(8.0560579156,1.78304262929);
\draw[darkgray, thin] (8.0560579156,1.78304262929)--(8.57623632375,1.94112781744);
\draw[darkgray, thin] (8.29067237839,4.26922413026)--(8.14468702634,3.10294821799);
\draw[darkgray, thin] (6.99342833594,4.0325670314)--(6.8666357979,3.8924154635);
\draw[darkgray, thin] (7.00737269396,3.2669944461)--(6.8666357979,3.8924154635);
\draw[darkgray, thin] (7.00737269396,3.2669944461)--(7.27255115393,2.92344107196);
\draw[darkgray, thin] (9.24323074066,3.41703536456)--(8.41995054641,3.00068938056);
\draw[darkgray, thin] (8.77784313628,1.91610240211)--(9.85155513171,2.92236105986);
\draw[darkgray, thin] (8.77784313628,1.91610240211)--(8.57623632375,1.94112781744);
\draw[darkgray, thin] (6.80936233804,1.00718638073)--(8.74044808527,0.370541516187);
\draw[darkgray, thin] (6.80936233804,1.00718638073)--(7.43706144306,1.74066775848);
\draw[darkgray, thin] (8.74044808527,0.370541516187)--(8.0560579156,1.78304262929);
\draw[darkgray, thin] (3.59789853576,0.210040145209)--(3.2160699548,0.43446449128);
\draw[darkgray, thin] (3.59789853576,0.210040145209)--(4.15869746695,0.463644585415);
\draw[darkgray, thin] (3.2160699548,0.43446449128)--(3.52125978074,0.633458003359);
\draw[darkgray, thin] (3.52125978074,0.633458003359)--(4.15869746695,0.463644585415);
\draw[darkgray, thin] (4.9292458771,0.439641311974)--(4.15869746695,0.463644585415);
\draw[darkgray, thin] (6.80936233804,1.00718638073)--(6.08844116249,0.524747667618);
\draw[darkgray, thin] (7.00737269396,3.2669944461)--(6.39676306623,2.83497017366);
\draw[darkgray, thin] (6.08844116249,0.524747667618)--(5.86266552174,1.66821556862);
\draw[darkgray, thin] (6.39676306623,2.83497017366)--(5.86266552174,1.66821556862);
\draw[darkgray, thin] (5.77611186872,3.56863092251)--(5.91214565302,2.88714876118);
\draw[darkgray, thin] (5.77611186872,3.56863092251)--(5.12312637172,3.57848838146);
\draw[darkgray, thin] (5.12312637172,3.57848838146)--(5.01449236214,3.4740696419);
\draw[darkgray, thin] (5.70936582291,2.72716391407)--(5.91214565302,2.88714876118);
\draw[darkgray, thin] (5.70936582291,2.72716391407)--(4.99341223913,3.28177279719);
\draw[darkgray, thin] (5.01449236214,3.4740696419)--(4.99341223913,3.28177279719);
\draw[darkgray, thin] (6.83124868321,3.89900055851)--(6.8666357979,3.8924154635);
\draw[darkgray, thin] (6.83124868321,3.89900055851)--(5.77611186872,3.56863092251);
\draw[darkgray, thin] (6.39676306623,2.83497017366)--(5.91214565302,2.88714876118);
\draw[darkgray, thin] (5.13719474217,3.79767148251)--(5.12312637172,3.57848838146);
\draw[darkgray, thin] (5.13719474217,3.79767148251)--(5.53564213363,4.45240313665);
\draw[darkgray, thin] (5.53564213363,4.45240313665)--(6.26870629737,4.35338142045);
\draw[darkgray, thin] (6.26870629737,4.35338142045)--(6.83124868321,3.89900055851);
\draw[darkgray, thin] (5.13719474217,3.79767148251)--(4.4944360505,5.07134520705);
\draw[darkgray, thin] (4.4944360505,5.07134520705)--(3.87018992839,4.0814692149);
\draw[darkgray, thin] (3.87018992839,4.0814692149)--(3.98108609718,3.84085934183);
\draw[darkgray, thin] (3.98108609718,3.84085934183)--(5.01449236214,3.4740696419);
\draw[darkgray, thin] (5.86266552174,1.66821556862)--(5.71735399215,1.94256746583);
\draw[darkgray, thin] (5.71735399215,1.94256746583)--(5.70936582291,2.72716391407);
\draw[darkgray, thin] (4.76584255145,2.74113224652)--(5.71735399215,1.94256746583);
\draw[darkgray, thin] (4.76584255145,2.74113224652)--(4.78495175717,2.82032964719);
\draw[darkgray, thin] (4.78495175717,2.82032964719)--(4.99341223913,3.28177279719);
\draw[darkgray, thin] (4.78495175717,2.82032964719)--(3.72492044962,3.27196182417);
\draw[darkgray, thin] (3.72492044962,3.27196182417)--(3.98108609718,3.84085934183);
\draw[darkgray, thin] (4.4944360505,5.07134520705)--(4.52422768459,5.21339828363);
\draw[darkgray, thin] (5.53564213363,4.45240313665)--(5.19196426141,5.31985204922);
\draw[darkgray, thin] (4.52422768459,5.21339828363)--(5.19196426141,5.31985204922);
\draw[darkgray, thin] (11.5709831403,9.62748387621)--(9.00831830195,9.30173957145);
\draw[darkgray, thin] (8.97577647637,9.35546942028)--(9.00831830195,9.30173957145);
\draw[darkgray, thin] (4.76584255145,2.74113224652)--(4.31832163274,2.30666958658);
\draw[darkgray, thin] (3.72492044962,3.27196182417)--(3.5423765566,3.03718959894);
\draw[darkgray, thin] (3.5423765566,3.03718959894)--(4.31832163274,2.30666958658);
\draw[darkgray, thin] (6.08844116249,0.524747667618)--(6.03408730414,0.438185689517);
\draw[darkgray, thin] (6.03408730414,0.438185689517)--(4.30439304658,2.25153580079);
\draw[darkgray, thin] (4.31832163274,2.30666958658)--(4.30439304658,2.25153580079);
\draw[darkgray, thin] (2.98571001215,4.33104762257)--(2.90901738491,4.19840592965);
\draw[darkgray, thin] (2.98571001215,4.33104762257)--(3.87018992839,4.0814692149);
\draw[darkgray, thin] (3.5423765566,3.03718959894)--(3.305997012,2.96888707542);
\draw[darkgray, thin] (3.305997012,2.96888707542)--(3.16086509672,3.03349328325);
\draw[darkgray, thin] (2.90901738491,4.19840592965)--(3.16086509672,3.03349328325);
\draw[darkgray, thin] (9.68623023661,1.46412771441)--(9.01278930984,1.61059715366);
\draw[darkgray, thin] (9.01278930984,1.61059715366)--(9.0226719642,0.186278202507);
\draw[darkgray, thin] (8.77784313628,1.91610240211)--(9.01278930984,1.61059715366);
\draw[darkgray, thin] (13.1519095679,2.58936265958)--(9.68623023661,1.46412771441);
\draw[darkgray, thin] (8.74044808527,0.370541516187)--(9.0226719642,0.186278202507);
\draw[darkgray, thin] (1.11994437966,8.9273836331)--(1.25167937877,8.8594358732);
\draw[darkgray, thin] (1.25167937877,8.8594358732)--(1.72944790515,8.33504630285);
\draw[darkgray, thin] (1.72944790515,8.33504630285)--(1.70945392114,7.67611954496);
\draw[darkgray, thin] (2.00691257257,6.04530493526)--(2.25579513135,6.15491129271);
\draw[darkgray, thin] (1.70945392114,7.67611954496)--(2.25579513135,6.15491129271);
\draw[darkgray, thin] (2.98571001215,4.33104762257)--(2.33923611262,6.14592203294);
\draw[darkgray, thin] (4.52422768459,5.21339828363)--(3.5436164366,6.11541274616);
\draw[darkgray, thin] (3.5436164366,6.11541274616)--(3.16661483031,6.26133001149);
\draw[darkgray, thin] (3.16661483031,6.26133001149)--(2.6345587582,6.24258876257);
\draw[darkgray, thin] (2.6345587582,6.24258876257)--(2.33923611262,6.14592203294);
\draw[darkgray, thin] (1.25167937877,8.8594358732)--(3.10412765268,10.5396635919);
\draw[darkgray, thin] (1.72944790515,8.33504630285)--(2.81921018671,8.82663248798);
\draw[darkgray, thin] (2.81921018671,8.82663248798)--(3.10412765268,10.5396635919);
\draw[darkgray, thin] (9.44317797567,8.50922044232)--(8.93300868071,8.36672027474);
\draw[darkgray, thin] (9.00831830195,9.30173957145)--(8.85523582832,8.451864033);
\draw[darkgray, thin] (8.93300868071,8.36672027474)--(8.85523582832,8.451864033);
\draw[darkgray, thin] (1.11994437966,8.9273836331)--(1.65148282595,61.6724471381);
\draw[darkgray, thin] (3.10412765268,10.5396635919)--(3.39394861597,11.3455964082);
\draw[darkgray, thin] (3.39394861597,11.3455964082)--(3.4790773845,21.7250855436);
\draw[darkgray, thin] (3.4790773845,21.7250855436)--(1.65148282595,61.6724471381);
\draw[darkgray, thin] (3.305997012,2.96888707542)--(3.22499009039,2.2649542395);
\draw[darkgray, thin] (3.16086509672,3.03349328325)--(2.19976581722,2.96725224291);
\draw[darkgray, thin] (3.22499009039,2.2649542395)--(2.76112593227,2.17963776246);
\draw[darkgray, thin] (2.76112593227,2.17963776246)--(2.19976581722,2.96725224291);
\draw[darkgray, thin] (4.30439304658,2.25153580079)--(3.80699716049,1.81285453311);
\draw[darkgray, thin] (3.22499009039,2.2649542395)--(3.50237267629,1.92820331971);
\draw[darkgray, thin] (3.80699716049,1.81285453311)--(3.50237267629,1.92820331971);
\draw[darkgray, thin] (4.9292458771,0.439641311974)--(3.85812593494,1.40172527281);
\draw[darkgray, thin] (3.80699716049,1.81285453311)--(3.85812593494,1.40172527281);
\draw[darkgray, thin] (3.52125978074,0.633458003359)--(3.51754543632,1.14451662177);
\draw[darkgray, thin] (3.85812593494,1.40172527281)--(3.51754543632,1.14451662177);
\draw[darkgray, thin] (1.97319407081,1.2685269886)--(2.28526332432,1.45811697816);
\draw[darkgray, thin] (2.28526332432,1.45811697816)--(2.33615926938,1.46014667928);
\draw[darkgray, thin] (2.33615926938,1.46014667928)--(2.64656025959,1.32375896682);
\draw[darkgray, thin] (2.64656025959,1.32375896682)--(2.83271448713,1.11453376687);
\draw[darkgray, thin] (2.83271448713,1.11453376687)--(2.93446078517,0.364048934714);
\draw[darkgray, thin] (2.76112593227,2.17963776246)--(2.33615926938,1.46014667928);
\draw[darkgray, thin] (3.50237267629,1.92820331971)--(2.64656025959,1.32375896682);
\draw[darkgray, thin] (3.51754543632,1.14451662177)--(2.83271448713,1.11453376687);
\draw[darkgray, thin] (3.2160699548,0.43446449128)--(2.93446078517,0.364048934714);
\draw[darkgray, thin] (1.97319407081,1.2685269886)--(1.14752775923,1.29671580834);
\draw[darkgray, thin] (1.06849822821,1.22888162738)--(1.14752775923,1.29671580834);
\draw[darkgray, thin] (1.5334723843,5.30014496138)--(1.41817094547,4.54250106648);
\draw[darkgray, thin] (3.16661483031,6.26133001149)--(4.30070751803,7.74877534786);
\draw[darkgray, thin] (2.6345587582,6.24258876257)--(3.11329764564,8.06658642025);
\draw[darkgray, thin] (4.30070751803,7.74877534786)--(3.11329764564,8.06658642025);
\draw[darkgray, thin] (2.25579513135,6.15491129271)--(2.33923611262,6.14592203294);
\draw[darkgray, thin] (2.81921018671,8.82663248798)--(3.07931626527,8.52084911179);
\draw[darkgray, thin] (3.11329764564,8.06658642025)--(3.07931626527,8.52084911179);
\draw[darkgray, thin] (3.5436164366,6.11541274616)--(4.77168106834,6.60008148452);
\draw[darkgray, thin] (4.77168106834,6.60008148452)--(5.17534988461,7.31252150069);
\draw[darkgray, thin] (4.37851330531,7.81313687654)--(4.30070751803,7.74877534786);
\draw[darkgray, thin] (4.37851330531,7.81313687654)--(4.74229608049,7.7490083894);
\draw[darkgray, thin] (4.74229608049,7.7490083894)--(5.17534988461,7.31252150069);
\draw[darkgray, thin] (7.00687790793,9.47460884962)--(8.3438232905,10.2750194362);
\draw[darkgray, thin] (8.97577647637,9.35546942028)--(8.30268092819,9.71260690382);
\draw[darkgray, thin] (8.85523582832,8.451864033)--(7.90742964517,8.92247219818);
\draw[darkgray, thin] (7.90742964517,8.92247219818)--(8.30268092819,9.71260690382);
\draw[darkgray, thin] (8.3438232905,10.2750194362)--(8.30268092819,9.71260690382);
\draw[darkgray, thin] (1.12100127505,1.93053640161)--(0.944483575559,2.09753901724);
\draw[darkgray, thin] (1.12100127505,1.93053640161)--(1.70870050939,2.54867984353);
\draw[darkgray, thin] (0.944483575559,2.09753901724)--(0.778693031893,2.96941400306);
\draw[darkgray, thin] (1.70870050939,2.54867984353)--(0.778693031893,2.96941400306);
\draw[darkgray, thin] (2.28526332432,1.45811697816)--(1.85580330411,2.59822845539);
\draw[darkgray, thin] (1.14752775923,1.29671580834)--(1.12100127505,1.93053640161);
\draw[darkgray, thin] (1.70870050939,2.54867984353)--(1.85580330411,2.59822845539);
\draw[darkgray, thin] (2.19976581722,2.96725224291)--(2.14933393259,2.98256497991);
\draw[darkgray, thin] (1.85580330411,2.59822845539)--(2.14933393259,2.98256497991);
\draw[darkgray, thin] (0.944483575559,2.09753901724)--(0.488966943523,2.18081570089);
\draw[darkgray, thin] (0.778693031893,2.96941400306)--(0.594993407259,3.18748314217);
\draw[darkgray, thin] (5.19196426141,5.31985204922)--(5.33974591321,5.41826343516);
\draw[darkgray, thin] (5.33974591321,5.41826343516)--(5.3723584276,5.90259105333);
\draw[darkgray, thin] (4.77168106834,6.60008148452)--(5.18012417664,6.28142960496);
\draw[darkgray, thin] (5.3723584276,5.90259105333)--(5.18012417664,6.28142960496);
\draw[darkgray, thin] (4.1819094509,8.3818428674)--(3.92659189986,8.50937860973);
\draw[darkgray, thin] (4.1819094509,8.3818428674)--(4.69448710568,9.12715000996);
\draw[darkgray, thin] (3.92659189986,8.50937860973)--(3.56860746185,10.9756939435);
\draw[darkgray, thin] (4.69448710568,9.12715000996)--(3.56860746185,10.9756939435);
\draw[darkgray, thin] (4.37851330531,7.81313687654)--(4.1819094509,8.3818428674);
\draw[darkgray, thin] (3.07931626527,8.52084911179)--(3.92659189986,8.50937860973);
\draw[darkgray, thin] (3.39394861597,11.3455964082)--(3.56860746185,10.9756939435);
\draw[darkgray, thin] (6.68549774945,5.56456485213)--(7.00317993162,5.3663318106);
\draw[darkgray, thin] (6.68549774945,5.56456485213)--(5.81947986048,5.49684718874);
\draw[darkgray, thin] (6.02352674001,5.04364571517)--(5.65051229398,5.40043808036);
\draw[darkgray, thin] (6.02352674001,5.04364571517)--(6.9932226352,5.21516563072);
\draw[darkgray, thin] (6.9932226352,5.21516563072)--(7.00317993162,5.3663318106);
\draw[darkgray, thin] (5.65051229398,5.40043808036)--(5.81947986048,5.49684718874);
\draw[darkgray, thin] (6.35119122745,6.34803832562)--(6.68549774945,5.56456485213);
\draw[darkgray, thin] (6.35119122745,6.34803832562)--(5.81947986048,5.49684718874);
\draw[darkgray, thin] (6.26870629737,4.35338142045)--(6.02352674001,5.04364571517);
\draw[darkgray, thin] (5.33974591321,5.41826343516)--(5.65051229398,5.40043808036);
\draw[darkgray, thin] (7.05068365978,4.92322855652)--(6.9932226352,5.21516563072);
\draw[darkgray, thin] (7.72076721464,5.62701816842)--(7.62020032077,5.73410118553);
\draw[darkgray, thin] (7.00317993162,5.3663318106)--(7.18937228638,5.56106104067);
\draw[darkgray, thin] (7.62020032077,5.73410118553)--(7.18937228638,5.56106104067);
\draw[darkgray, thin] (4.74229608049,7.7490083894)--(5.44642549181,8.638621773);
\draw[darkgray, thin] (4.69448710568,9.12715000996)--(5.25584167085,8.96541768377);
\draw[darkgray, thin] (5.44642549181,8.638621773)--(5.25584167085,8.96541768377);
\draw[darkgray, thin] (3.4790773845,21.7250855436)--(5.66820451939,10.1693684832);
\draw[darkgray, thin] (5.66820451939,10.1693684832)--(5.36453391518,9.15064507846);
\draw[darkgray, thin] (5.25584167085,8.96541768377)--(5.36453391518,9.15064507846);
\draw[darkgray, thin] (5.66820451939,10.1693684832)--(6.31873990721,9.37882059842);
\draw[darkgray, thin] (5.36453391518,9.15064507846)--(6.31873990721,9.37882059842);
\draw[darkgray, thin] (5.44642549181,8.638621773)--(5.82705727308,8.50055908534);
\draw[darkgray, thin] (6.31873990721,9.37882059842)--(6.88710071079,8.97456803742);
\draw[darkgray, thin] (5.82705727308,8.50055908534)--(6.88710071079,8.97456803742);
\draw[darkgray, thin] (7.00687790793,9.47460884962)--(6.9625011377,8.97264139455);
\draw[darkgray, thin] (6.9625011377,8.97264139455)--(6.88710071079,8.97456803742);
\draw[darkgray, thin] (2.03182045766,3.52145465249)--(2.14630966985,2.99192781803);
\draw[darkgray, thin] (2.03182045766,3.52145465249)--(1.69189865633,3.77974945832);
\draw[darkgray, thin] (2.14630966985,2.99192781803)--(0.617102313109,3.19657817809);
\draw[darkgray, thin] (1.69189865633,3.77974945832)--(0.617102313109,3.19657817809);
\draw[darkgray, thin] (2.90901738491,4.19840592965)--(2.03182045766,3.52145465249);
\draw[darkgray, thin] (2.14933393259,2.98256497991)--(2.14630966985,2.99192781803);
\draw[darkgray, thin] (1.41817094547,4.54250106648)--(1.69189865633,3.77974945832);
\draw[darkgray, thin] (0.594993407259,3.18748314217)--(0.617102313109,3.19657817809);
\draw[darkgray, thin] (0.932828409851,1.26131453182)--(0.426702330621,2.04965214537);
\draw[darkgray, thin] (0.932828409851,1.26131453182)--(0.0701453057126,1.44738851901);
\draw[darkgray, thin] (0.0701453057126,1.44738851901)--(0.426702330621,2.04965214537);
\draw[darkgray, thin] (1.06849822821,1.22888162738)--(0.932828409851,1.26131453182);
\draw[darkgray, thin] (0.488966943523,2.18081570089)--(0.426702330621,2.04965214537);
\draw[darkgray, thin] (9.06914936399,5.62523443333)--(8.87510312514,6.06321503405);
\draw[darkgray, thin] (7.62020032077,5.73410118553)--(7.85692564307,6.16189208445);
\draw[darkgray, thin] (7.85692564307,6.16189208445)--(8.87510312514,6.06321503405);
\draw[darkgray, thin] (10.1645085568,7.11645720645)--(9.07923090836,7.09089163845);
\draw[darkgray, thin] (8.87510312514,6.06321503405)--(9.07923090836,7.09089163845);
\draw[darkgray, thin] (8.93300868071,8.36672027474)--(8.79148758269,7.39176282352);
\draw[darkgray, thin] (9.07923090836,7.09089163845)--(8.79148758269,7.39176282352);
\draw[darkgray, thin] (7.18937228638,5.56106104067)--(6.89472056725,6.53031346973);
\draw[darkgray, thin] (7.85692564307,6.16189208445)--(7.63113873992,6.67409676719);
\draw[darkgray, thin] (6.89472056725,6.53031346973)--(7.63113873992,6.67409676719);
\draw[darkgray, thin] (6.35119122745,6.34803832562)--(6.36514342732,6.69342941213);
\draw[darkgray, thin] (6.89472056725,6.53031346973)--(6.36514342732,6.69342941213);
\draw[darkgray, thin] (8.79148758269,7.39176282352)--(8.47089011237,7.36825203772);
\draw[darkgray, thin] (8.47089011237,7.36825203772)--(7.73377828665,6.95582938397);
\draw[darkgray, thin] (7.73377828665,6.95582938397)--(7.63113873992,6.67409676719);
\draw[darkgray, thin] (5.17534988461,7.31252150069)--(5.387030828,7.28179252203);
\draw[darkgray, thin] (5.18012417664,6.28142960496)--(5.75122899848,6.96103690659);
\draw[darkgray, thin] (5.387030828,7.28179252203)--(5.75122899848,6.96103690659);
\draw[darkgray, thin] (5.3723584276,5.90259105333)--(6.16437999213,6.7461195007);
\draw[darkgray, thin] (5.75122899848,6.96103690659)--(6.16437999213,6.7461195007);
\draw[darkgray, thin] (6.36514342732,6.69342941213)--(6.33817956519,6.7273753497);
\draw[darkgray, thin] (6.16437999213,6.7461195007)--(6.33817956519,6.7273753497);
\draw[darkgray, thin] (7.27361822403,7.43467965864)--(6.61344387422,7.34826080595);
\draw[darkgray, thin] (7.27361822403,7.43467965864)--(7.50102349148,8.21539272562);
\draw[darkgray, thin] (7.50102349148,8.21539272562)--(7.35425324875,8.76295437536);
\draw[darkgray, thin] (6.51829230568,7.64307465096)--(6.61344387422,7.34826080595);
\draw[darkgray, thin] (6.51829230568,7.64307465096)--(7.12126644551,8.84365736865);
\draw[darkgray, thin] (7.35425324875,8.76295437536)--(7.12126644551,8.84365736865);
\draw[darkgray, thin] (7.73377828665,6.95582938397)--(7.27361822403,7.43467965864);
\draw[darkgray, thin] (6.33817956519,6.7273753497)--(6.61344387422,7.34826080595);
\draw[darkgray, thin] (8.47089011237,7.36825203772)--(7.50102349148,8.21539272562);
\draw[darkgray, thin] (7.90742964517,8.92247219818)--(7.35425324875,8.76295437536);
\draw[darkgray, thin] (6.9625011377,8.97264139455)--(7.12126644551,8.84365736865);
\draw[darkgray, thin] (5.8720117766,8.24669245011)--(6.27636942728,7.76292353695);
\draw[darkgray, thin] (5.8720117766,8.24669245011)--(5.45815180547,7.36795331465);
\draw[darkgray, thin] (5.45815180547,7.36795331465)--(6.27636942728,7.76292353695);
\draw[darkgray, thin] (5.82705727308,8.50055908534)--(5.8720117766,8.24669245011);
\draw[darkgray, thin] (6.51829230568,7.64307465096)--(6.27636942728,7.76292353695);
\draw[darkgray, thin] (5.387030828,7.28179252203)--(5.45815180547,7.36795331465);
\draw[black,very thick] (1.4658969726,4.40951086307)--(1.56247325146,4.14039776604);
\draw[black,very thick] (4.93147241719,1.59412802974)--(5.50451222736,2.1211968863);
\draw[black,very thick] (3.00943000152,1.58004709967)--(2.99848056134,2.22329334655);
\draw[black,very thick] (3.00943000152,1.58004709967)--(3.38958411094,2.06513207824);
\draw[black,very thick] (8.12025228034,6.13637168519)--(7.76739184591,5.54749164163);
\draw[black,very thick] (8.12025228034,6.13637168519)--(7.68820752911,5.66168752359);
\draw[black,very thick] (3.78632006567,8.51127762381)--(3.10749840438,8.14411060896);
\draw[black,very thick] (3.78632006567,8.51127762381)--(3.08948531688,8.38490934994);
\draw[black,very thick] (3.78632006567,8.51127762381)--(3.56195986802,8.51431503455);
\draw[black,very thick] (3.78632006567,8.51127762381)--(4.31935931616,7.98424861857);
\draw[black,very thick] (3.78632006567,8.51127762381)--(4.25107067681,8.18178369957);
\draw[black,very thick] (3.78632006567,8.51127762381)--(4.30755525061,8.56453657456);
\draw[black,very thick] (3.78632006567,8.51127762381)--(4.27244274248,8.11996180995);
\draw[black,very thick] (1.89107059979,2.50460239781)--(1.66341781905,2.50105140294);
\draw[black,very thick] (1.89107059979,2.50460239781)--(1.64873928664,2.57580622183);
\draw[black,very thick] (1.89107059979,2.50460239781)--(2.2885427717,2.84269402617);
\draw[black,very thick] (7.68820752911,5.66168752359)--(7.31049771112,4.96160474936);
\draw[black,very thick] (7.68820752911,5.66168752359)--(7.98572880436,5.17507947441);
\draw[black,very thick] (7.68820752911,5.66168752359)--(7.76739184591,5.54749164163);
\draw[black,very thick] (7.68820752911,5.66168752359)--(8.13824194193,5.00688430981);
\draw[black,very thick] (4.30755525061,8.56453657456)--(3.56195986802,8.51431503455);
\draw[black,very thick] (4.30755525061,8.56453657456)--(4.31935931616,7.98424861857);
\draw[black,very thick] (4.30755525061,8.56453657456)--(4.25107067681,8.18178369957);
\draw[black,very thick] (4.30755525061,8.56453657456)--(4.27244274248,8.11996180995);
\draw[black,very thick] (4.30755525061,8.56453657456)--(5.12527166744,8.23286860353);
\draw[black,very thick] (4.30755525061,8.56453657456)--(5.12916448438,8.2377868785);
\draw[black,very thick] (5.85578175243,6.41745244711)--(5.32987726002,5.98630924568);
\draw[black,very thick] (5.85578175243,6.41745244711)--(5.57318155403,6.11647414391);
\draw[black,very thick] (5.85578175243,6.41745244711)--(6.29699050165,6.26127099229);
\draw[black,very thick] (5.85578175243,6.41745244711)--(5.50108851376,6.66337298686);
\draw[black,very thick] (5.85578175243,6.41745244711)--(5.61172214543,6.79502556799);
\draw[black,very thick] (5.85578175243,6.41745244711)--(6.38772506554,6.83913005084);
\draw[black,very thick] (5.85578175243,6.41745244711)--(6.36112452533,6.59394023222);
\draw[black,very thick] (6.29699050165,6.26127099229)--(5.57318155403,6.11647414391);
\draw[black,very thick] (6.29699050165,6.26127099229)--(5.50108851376,6.66337298686);
\draw[black,very thick] (6.29699050165,6.26127099229)--(5.61172214543,6.79502556799);
\draw[black,very thick] (6.29699050165,6.26127099229)--(6.38772506554,6.83913005084);
\draw[black,very thick] (6.29699050165,6.26127099229)--(6.36112452533,6.59394023222);
\draw[black,very thick] (7.03709935923,3.22848190569)--(6.66111464988,3.02200669489);
\draw[black,very thick] (7.03709935923,3.22848190569)--(7.82523802671,3.03719770819);
\draw[black,very thick] (7.03709935923,3.22848190569)--(7.30451638988,2.69362184157);
\draw[black,very thick] (3.41506661784,4.20989378289)--(3.0649924509,3.47694880152);
\draw[black,very thick] (3.41506661784,4.20989378289)--(3.20078761467,4.27035803022);
\draw[black,very thick] (3.41506661784,4.20989378289)--(2.94134759301,4.25432178088);
\draw[black,very thick] (3.41506661784,4.20989378289)--(3.34987819295,4.22828834786);
\draw[black,very thick] (3.41506661784,4.20989378289)--(3.89803427971,4.02105571359);
\draw[black,very thick] (3.41506661784,4.20989378289)--(3.78536666229,3.40620191713);
\draw[black,very thick] (2.02387395373,6.8006623411)--(2.13837457483,6.10319999742);
\draw[black,very thick] (2.02387395373,6.8006623411)--(2.64412336363,6.27902995915);
\draw[black,very thick] (2.02387395373,6.8006623411)--(2.14524142797,6.46273212473);
\draw[black,very thick] (2.02387395373,6.8006623411)--(2.78663616304,6.82200446805);
\draw[black,very thick] (8.1873848892,3.44406113287)--(7.82523802671,3.03719770819);
\draw[black,very thick] (8.1873848892,3.44406113287)--(8.34697470013,3.02779949381);
\draw[black,very thick] (5.70646577929,4.42932841633)--(5.22241173043,3.93770065796);
\draw[black,very thick] (5.70646577929,4.42932841633)--(5.35982312071,4.16349605474);
\draw[black,very thick] (5.70646577929,4.42932841633)--(5.18106420421,3.86975810189);
\draw[black,very thick] (5.70646577929,4.42932841633)--(5.3587843572,4.89879523301);
\draw[black,very thick] (8.34697470013,3.02779949381)--(7.82523802671,3.03719770819);
\draw[black,very thick] (3.89803427971,4.02105571359)--(3.20078761467,4.27035803022);
\draw[black,very thick] (3.89803427971,4.02105571359)--(3.34987819295,4.22828834786);
\draw[black,very thick] (3.89803427971,4.02105571359)--(3.78536666229,3.40620191713);
\draw[black,very thick] (3.89803427971,4.02105571359)--(4.22434719323,3.75451801853);
\draw[black,very thick] (3.20078761467,4.27035803022)--(3.0649924509,3.47694880152);
\draw[black,very thick] (3.20078761467,4.27035803022)--(2.94134759301,4.25432178088);
\draw[black,very thick] (3.20078761467,4.27035803022)--(3.34987819295,4.22828834786);
\draw[black,very thick] (3.20078761467,4.27035803022)--(2.7849534941,4.89464016294);
\draw[black,very thick] (3.84420894487,6.23404476925)--(3.80858136966,5.87168496701);
\draw[black,very thick] (3.84420894487,6.23404476925)--(3.50778804955,6.70880359045);
\draw[black,very thick] (3.84420894487,6.23404476925)--(3.80653950066,7.10063792419);
\draw[black,very thick] (5.84352027256,8.1861971102)--(5.12527166744,8.23286860353);
\draw[black,very thick] (5.84352027256,8.1861971102)--(5.12916448438,8.2377868785);
\draw[black,very thick] (5.84352027256,8.1861971102)--(5.60275729747,7.67499075215);
\draw[black,very thick] (4.25107067681,8.18178369957)--(3.56195986802,8.51431503455);
\draw[black,very thick] (4.25107067681,8.18178369957)--(4.31935931616,7.98424861857);
\draw[black,very thick] (4.25107067681,8.18178369957)--(4.19288131487,7.60735341227);
\draw[black,very thick] (4.25107067681,8.18178369957)--(4.27244274248,8.11996180995);
\draw[black,very thick] (4.25107067681,8.18178369957)--(5.12527166744,8.23286860353);
\draw[black,very thick] (4.25107067681,8.18178369957)--(5.12916448438,8.2377868785);
\draw[black,very thick] (5.57318155403,6.11647414391)--(5.32987726002,5.98630924568);
\draw[black,very thick] (5.57318155403,6.11647414391)--(4.8193967883,6.5628554828);
\draw[black,very thick] (5.57318155403,6.11647414391)--(5.50108851376,6.66337298686);
\draw[black,very thick] (5.57318155403,6.11647414391)--(5.61172214543,6.79502556799);
\draw[black,very thick] (3.50778804955,6.70880359045)--(2.78275297329,6.24780878508);
\draw[black,very thick] (3.50778804955,6.70880359045)--(2.78663616304,6.82200446805);
\draw[black,very thick] (3.50778804955,6.70880359045)--(3.80653950066,7.10063792419);
\draw[black,very thick] (3.50778804955,6.70880359045)--(3.80858136966,5.87168496701);
\draw[black,very thick] (6.36112452533,6.59394023222)--(5.50108851376,6.66337298686);
\draw[black,very thick] (6.36112452533,6.59394023222)--(5.61172214543,6.79502556799);
\draw[black,very thick] (6.36112452533,6.59394023222)--(6.38772506554,6.83913005084);
\draw[black,very thick] (6.38772506554,6.83913005084)--(5.61172214543,6.79502556799);
\draw[black,very thick] (4.87908059467,5.2699706354)--(5.3587843572,4.89879523301);
\draw[black,very thick] (4.87908059467,5.2699706354)--(5.32987726002,5.98630924568);
\draw[black,very thick] (2.13837457483,6.10319999742)--(1.46796208535,5.90313215983);
\draw[black,very thick] (2.13837457483,6.10319999742)--(2.64412336363,6.27902995915);
\draw[black,very thick] (2.13837457483,6.10319999742)--(2.78275297329,6.24780878508);
\draw[black,very thick] (2.13837457483,6.10319999742)--(2.14524142797,6.46273212473);
\draw[black,very thick] (5.12713840458,3.64099525149)--(5.04268159347,3.24360660569);
\draw[black,very thick] (5.12713840458,3.64099525149)--(5.22241173043,3.93770065796);
\draw[black,very thick] (5.12713840458,3.64099525149)--(5.35982312071,4.16349605474);
\draw[black,very thick] (5.12713840458,3.64099525149)--(5.18106420421,3.86975810189);
\draw[black,very thick] (5.18106420421,3.86975810189)--(5.04268159347,3.24360660569);
\draw[black,very thick] (5.18106420421,3.86975810189)--(5.22241173043,3.93770065796);
\draw[black,very thick] (5.18106420421,3.86975810189)--(5.35982312071,4.16349605474);
\draw[black,very thick] (5.35982312071,4.16349605474)--(5.22241173043,3.93770065796);
\draw[black,very thick] (5.35982312071,4.16349605474)--(5.3587843572,4.89879523301);
\draw[black,very thick] (5.71541086995,2.13342055483)--(5.50451222736,2.1211968863);
\draw[black,very thick] (5.71541086995,2.13342055483)--(5.73793786254,2.74970606429);
\draw[black,very thick] (3.34987819295,4.22828834786)--(3.0649924509,3.47694880152);
\draw[black,very thick] (3.34987819295,4.22828834786)--(2.94134759301,4.25432178088);
\draw[black,very thick] (3.34987819295,4.22828834786)--(2.7849534941,4.89464016294);
\draw[black,very thick] (4.19288131487,7.60735341227)--(3.80653950066,7.10063792419);
\draw[black,very thick] (4.19288131487,7.60735341227)--(4.31935931616,7.98424861857);
\draw[black,very thick] (4.19288131487,7.60735341227)--(5.02179814715,7.46729053748);
\draw[black,very thick] (4.19288131487,7.60735341227)--(4.27244274248,8.11996180995);
\draw[black,very thick] (4.27244274248,8.11996180995)--(3.56195986802,8.51431503455);
\draw[black,very thick] (4.27244274248,8.11996180995)--(4.31935931616,7.98424861857);
\draw[black,very thick] (4.27244274248,8.11996180995)--(5.12527166744,8.23286860353);
\draw[black,very thick] (4.27244274248,8.11996180995)--(5.12916448438,8.2377868785);
\draw[black,very thick] (5.12916448438,8.2377868785)--(4.31935931616,7.98424861857);
\draw[black,very thick] (5.12916448438,8.2377868785)--(5.02179814715,7.46729053748);
\draw[black,very thick] (5.12916448438,8.2377868785)--(5.12527166744,8.23286860353);
\draw[black,very thick] (5.12916448438,8.2377868785)--(5.60275729747,7.67499075215);
\draw[black,very thick] (7.78869928307,6.98655832129)--(8.17827664959,7.20453139638);
\draw[black,very thick] (2.7849534941,4.89464016294)--(2.6274785768,5.33672637538);
\draw[black,very thick] (2.7849534941,4.89464016294)--(2.94134759301,4.25432178088);
\draw[black,very thick] (1.64873928664,2.57580622183)--(1.66341781905,2.50105140294);
\draw[black,very thick] (1.64873928664,2.57580622183)--(2.2885427717,2.84269402617);
\draw[black,very thick] (2.03574453276,3.52448294359)--(2.2885427717,2.84269402617);
\draw[black,very thick] (2.03574453276,3.52448294359)--(1.56247325146,4.14039776604);
\draw[black,very thick] (2.94134759301,4.25432178088)--(3.0649924509,3.47694880152);
\draw[black,very thick] (5.50108851376,6.66337298686)--(5.32987726002,5.98630924568);
\draw[black,very thick] (5.50108851376,6.66337298686)--(4.8193967883,6.5628554828);
\draw[black,very thick] (5.50108851376,6.66337298686)--(5.61172214543,6.79502556799);
\draw[black,very thick] (8.13824194193,5.00688430981)--(7.31049771112,4.96160474936);
\draw[black,very thick] (8.13824194193,5.00688430981)--(7.98572880436,5.17507947441);
\draw[black,very thick] (8.13824194193,5.00688430981)--(7.76739184591,5.54749164163);
\draw[black,very thick] (2.78275297329,6.24780878508)--(2.64412336363,6.27902995915);
\draw[black,very thick] (2.78275297329,6.24780878508)--(2.14524142797,6.46273212473);
\draw[black,very thick] (2.78275297329,6.24780878508)--(2.78663616304,6.82200446805);
\draw[black,very thick] (4.8193967883,6.5628554828)--(5.32987726002,5.98630924568);
\draw[black,very thick] (4.8193967883,6.5628554828)--(5.61172214543,6.79502556799);
\draw[black,very thick] (5.60275729747,7.67499075215)--(5.02179814715,7.46729053748);
\draw[black,very thick] (5.60275729747,7.67499075215)--(5.61172214543,6.79502556799);
\draw[black,very thick] (5.60275729747,7.67499075215)--(5.12527166744,8.23286860353);
\draw[black,very thick] (3.56195986802,8.51431503455)--(3.10749840438,8.14411060896);
\draw[black,very thick] (3.56195986802,8.51431503455)--(3.08948531688,8.38490934994);
\draw[black,very thick] (3.10749840438,8.14411060896)--(3.08948531688,8.38490934994);
\draw[black,very thick] (2.64412336363,6.27902995915)--(2.14524142797,6.46273212473);
\draw[black,very thick] (2.64412336363,6.27902995915)--(2.78663616304,6.82200446805);
\draw[black,very thick] (3.0649924509,3.47694880152)--(3.78536666229,3.40620191713);
\draw[black,very thick] (1.46796208535,5.90313215983)--(2.14524142797,6.46273212473);
\draw[black,very thick] (7.82523802671,3.03719770819)--(7.30451638988,2.69362184157);
\draw[black,very thick] (4.22434719323,3.75451801853)--(3.78536666229,3.40620191713);
\draw[black,very thick] (2.99848056134,2.22329334655)--(3.38958411094,2.06513207824);
\draw[black,very thick] (2.78663616304,6.82200446805)--(2.14524142797,6.46273212473);
\draw[black,very thick] (1.66341781905,2.50105140294)--(2.2885427717,2.84269402617);
\draw[black,very thick] (5.73793786254,2.74970606429)--(5.04268159347,3.24360660569);
\draw[black,very thick] (5.73793786254,2.74970606429)--(5.50451222736,2.1211968863);
\draw[black,very thick] (7.30451638988,2.69362184157)--(6.66111464988,3.02200669489);
\draw[black,very thick] (4.31935931616,7.98424861857)--(5.02179814715,7.46729053748);
\draw[black,very thick] (4.31935931616,7.98424861857)--(5.12527166744,8.23286860353);
\draw[black,very thick] (5.02179814715,7.46729053748)--(5.12527166744,8.23286860353);
\draw[black,very thick] (5.02179814715,7.46729053748)--(5.61172214543,6.79502556799);
\draw[black,very thick] (5.32987726002,5.98630924568)--(5.61172214543,6.79502556799);
\draw[black,very thick] (5.22241173043,3.93770065796)--(5.04268159347,3.24360660569);
\draw[black,very thick] (7.76739184591,5.54749164163)--(7.31049771112,4.96160474936);
\draw[black,very thick] (7.76739184591,5.54749164163)--(7.98572880436,5.17507947441);
\draw[black,very thick] (7.98572880436,5.17507947441)--(7.31049771112,4.96160474936);
\draw[fill=blue ,ultra thin] (1.4658969726000002,4.4095108630699995)  circle (0.07);
\draw[fill=blue ,ultra thin] (4.93147241719,1.5941280297400002)  circle (0.07);
\draw[fill=blue ,ultra thin] (2.1896997366099997,8.54266354732)  circle (0.07);
\draw[fill=blue ,ultra thin] (3.0094300015199997,1.58004709967)  circle (0.07);
\draw[fill=blue ,ultra thin] (8.12025228034,6.136371685189999)  circle (0.07);
\draw[fill=blue ,ultra thin] (3.78632006567,8.511277623809999)  circle (0.07);
\draw[fill=blue ,ultra thin] (1.89107059979,2.5046023978100003)  circle (0.07);
\draw[fill=blue ,ultra thin] (7.6882075291100005,5.66168752359)  circle (0.07);
\draw[fill=blue ,ultra thin] (4.30755525061,8.56453657456)  circle (0.07);
\draw[fill=blue ,ultra thin] (5.85578175243,6.4174524471100005)  circle (0.07);
\draw[fill=blue ,ultra thin] (6.296990501650001,6.26127099229)  circle (0.07);
\draw[fill=blue ,ultra thin] (7.03709935923,3.22848190569)  circle (0.07);
\draw[fill=blue ,ultra thin] (3.41506661784,4.20989378289)  circle (0.07);
\draw[fill=blue ,ultra thin] (2.02387395373,6.8006623411)  circle (0.07);
\draw[fill=blue ,ultra thin] (8.1873848892,3.44406113287)  circle (0.07);
\draw[fill=blue ,ultra thin] (5.706465779289999,4.42932841633)  circle (0.07);
\draw[fill=blue ,ultra thin] (7.30743989653,1.58920188928)  circle (0.07);
\draw[fill=blue ,ultra thin] (8.34697470013,3.02779949381)  circle (0.07);
\draw[fill=blue ,ultra thin] (3.89803427971,4.02105571359)  circle (0.07);
\draw[fill=blue ,ultra thin] (3.20078761467,4.27035803022)  circle (0.07);
\draw[fill=blue ,ultra thin] (3.84420894487,6.23404476925)  circle (0.07);
\draw[fill=blue ,ultra thin] (5.84352027256,8.1861971102)  circle (0.07);
\draw[fill=blue ,ultra thin] (4.2510706768099995,8.18178369957)  circle (0.07);
\draw[fill=blue ,ultra thin] (5.5731815540300005,6.1164741439100005)  circle (0.07);
\draw[fill=blue ,ultra thin] (3.5077880495500002,6.70880359045)  circle (0.07);
\draw[fill=blue ,ultra thin] (6.36112452533,6.5939402322200005)  circle (0.07);
\draw[fill=blue ,ultra thin] (6.38772506554,6.83913005084)  circle (0.07);
\draw[fill=blue ,ultra thin] (4.87908059467,5.2699706354)  circle (0.07);
\draw[fill=blue ,ultra thin] (2.1383745748300003,6.10319999742)  circle (0.07);
\draw[fill=blue ,ultra thin] (5.127138404579999,3.64099525149)  circle (0.07);
\draw[fill=blue ,ultra thin] (5.181064204209999,3.86975810189)  circle (0.07);
\draw[fill=blue ,ultra thin] (5.35982312071,4.16349605474)  circle (0.07);
\draw[fill=blue ,ultra thin] (5.7154108699499995,2.13342055483)  circle (0.07);
\draw[fill=blue ,ultra thin] (3.34987819295,4.2282883478599995)  circle (0.07);
\draw[fill=blue ,ultra thin] (4.19288131487,7.60735341227)  circle (0.07);
\draw[fill=blue ,ultra thin] (4.27244274248,8.11996180995)  circle (0.07);
\draw[fill=blue ,ultra thin] (5.12916448438,8.2377868785)  circle (0.07);
\draw[fill=blue ,ultra thin] (7.78869928307,6.9865583212899995)  circle (0.07);
\draw[fill=blue ,ultra thin] (2.7849534941,4.89464016294)  circle (0.07);
\draw[fill=blue ,ultra thin] (1.64873928664,2.5758062218299997)  circle (0.07);
\draw[fill=blue ,ultra thin] (2.03574453276,3.52448294359)  circle (0.07);
\draw[fill=blue ,ultra thin] (2.94134759301,4.25432178088)  circle (0.07);
\draw[fill=blue ,ultra thin] (5.501088513759999,6.66337298686)  circle (0.07);
\draw[fill=blue ,ultra thin] (8.13824194193,5.00688430981)  circle (0.07);
\draw[fill=blue ,ultra thin] (2.78275297329,6.24780878508)  circle (0.07);
\draw[fill=blue ,ultra thin] (4.8193967883,6.5628554828)  circle (0.07);
\draw[fill=blue ,ultra thin] (5.60275729747,7.67499075215)  circle (0.07);
\draw[fill=blue ,ultra thin] (3.5619598680199998,8.51431503455)  circle (0.07);
\draw[fill=blue ,ultra thin] (3.1074984043800002,8.14411060896)  circle (0.07);
\draw[fill=blue ,ultra thin] (1.71171399748,7.7506031882799995)  circle (0.07);
\draw[fill=blue ,ultra thin] (2.64412336363,6.27902995915)  circle (0.07);
\draw[fill=blue ,ultra thin] (3.0649924508999997,3.47694880152)  circle (0.07);
\draw[fill=blue ,ultra thin] (1.46796208535,5.90313215983)  circle (0.07);
\draw[fill=blue ,ultra thin] (7.82523802671,3.03719770819)  circle (0.07);
\draw[fill=blue ,ultra thin] (4.22434719323,3.75451801853)  circle (0.07);
\draw[fill=blue ,ultra thin] (2.99848056134,2.2232933465499998)  circle (0.07);
\draw[fill=blue ,ultra thin] (3.38958411094,2.06513207824)  circle (0.07);
\draw[fill=blue ,ultra thin] (5.3587843572,4.8987952330099995)  circle (0.07);
\draw[fill=blue ,ultra thin] (3.0894853168800003,8.38490934994)  circle (0.07);
\draw[fill=blue ,ultra thin] (2.6274785767999997,5.33672637538)  circle (0.07);
\draw[fill=blue ,ultra thin] (3.80858136966,5.87168496701)  circle (0.07);
\draw[fill=blue ,ultra thin] (2.78663616304,6.82200446805)  circle (0.07);
\draw[fill=blue ,ultra thin] (1.6634178190500002,2.50105140294)  circle (0.07);
\draw[fill=blue ,ultra thin] (5.73793786254,2.74970606429)  circle (0.07);
\draw[fill=blue ,ultra thin] (3.78536666229,3.40620191713)  circle (0.07);
\draw[fill=blue ,ultra thin] (7.30451638988,2.6936218415699997)  circle (0.07);
\draw[fill=blue ,ultra thin] (5.50451222736,2.1211968863)  circle (0.07);
\draw[fill=blue ,ultra thin] (1.5624732514600002,4.1403977660399995)  circle (0.07);
\draw[fill=blue ,ultra thin] (4.31935931616,7.98424861857)  circle (0.07);
\draw[fill=blue ,ultra thin] (5.021798147149999,7.46729053748)  circle (0.07);
\draw[fill=blue ,ultra thin] (5.32987726002,5.98630924568)  circle (0.07);
\draw[fill=blue ,ultra thin] (5.22241173043,3.93770065796)  circle (0.07);
\draw[fill=blue ,ultra thin] (6.5586290501699995,4.11920288808)  circle (0.07);
\draw[fill=blue ,ultra thin] (2.2885427717,2.84269402617)  circle (0.07);
\draw[fill=blue ,ultra thin] (3.80653950066,7.10063792419)  circle (0.07);
\draw[fill=blue ,ultra thin] (7.76739184591,5.54749164163)  circle (0.07);
\draw[fill=blue ,ultra thin] (7.985728804360001,5.17507947441)  circle (0.07);
\draw[fill=blue ,ultra thin] (7.31049771112,4.96160474936)  circle (0.07);
\draw[fill=blue ,ultra thin] (5.04268159347,3.2436066056899997)  circle (0.07);
\draw[fill=blue ,ultra thin] (5.12527166744,8.232868603530001)  circle (0.07);
\draw[fill=blue ,ultra thin] (6.66111464988,3.02200669489)  circle (0.07);
\draw[fill=blue ,ultra thin] (2.14524142797,6.46273212473)  circle (0.07);
\draw[fill=blue ,ultra thin] (5.611722145430001,6.79502556799)  circle (0.07);
\draw[fill=blue ,ultra thin] (8.17827664959,7.204531396379999)  circle (0.07);
 \end{scope} 
 \draw (2.0,3.3333333333333335) rectangle (8.0,8.0); 
 \end{tikzpicture}
